Infrared Brightness Temperature of Mars, 1983-2103

The predicted infrared brightness temperature of Mars using the 1976 model of Wright is tabulated here for the period 1983 to 2103. This model was developed for far-infrared calibration, and is still being used for JCMT calibration.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
  5480 & 252 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
  5520 & 248 & 240 & 234 & 227 & 224 & 221 & 219 & 218 \\
  5560 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
  5600 & 244 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
  5640 & 243 & 235 & 229 & 223 & 219 & 217 & 215 & 214 \\
  5680 & 243 & 235 & 228 & 222 & 218 & 216 & 214 & 213 \\
  5720 & 243 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
  5760 & 244 & 235 & 229 & 222 & 218 & 215 & 213 & 212 \\
  5800 & 248 & 240 & 233 & 226 & 223 & 220 & 218 & 217 \\
  5840 & 250 & 241 & 235 & 228 & 224 & 222 & 220 & 219 \\
  5880 & 244 & 233 & 226 & 219 & 215 & 213 & 210 & 209 \\
  5920 & 242 & 229 & 221 & 214 & 210 & 208 & 206 & 205 \\
  5960 & 244 & 230 & 222 & 214 & 210 & 208 & 206 & 205 \\
  6000 & 248 & 235 & 226 & 218 & 214 & 212 & 209 & 208 \\
  6040 & 252 & 240 & 232 & 224 & 221 & 218 & 216 & 215 \\
  6080 & 253 & 242 & 234 & 227 & 223 & 221 & 219 & 218 \\
  6120 & 252 & 241 & 234 & 227 & 223 & 221 & 219 & 218 \\
  6160 & 249 & 239 & 232 & 225 & 222 & 219 & 217 & 216 \\
  6200 & 246 & 237 & 230 & 223 & 220 & 217 & 215 & 214 \\
  6240 & 244 & 235 & 229 & 222 & 218 & 216 & 214 & 213 \\
  6280 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
  6320 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
  6360 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
  6400 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
  6440 & 245 & 236 & 230 & 223 & 219 & 217 & 214 & 213 \\
  6480 & 245 & 236 & 229 & 222 & 218 & 215 & 213 & 212 \\
  6520 & 248 & 238 & 231 & 224 & 220 & 217 & 215 & 214 \\
  6560 & 253 & 244 & 237 & 230 & 226 & 224 & 222 & 221 \\
  6600 & 261 & 252 & 246 & 239 & 235 & 233 & 230 & 229 \\
  6640 & 259 & 248 & 241 & 234 & 230 & 227 & 225 & 224 \\
  6680 & 251 & 238 & 229 & 221 & 217 & 214 & 212 & 211 \\
  6720 & 248 & 235 & 226 & 219 & 215 & 212 & 210 & 209 \\
  6760 & 247 & 235 & 227 & 220 & 216 & 213 & 211 & 210 \\
  6800 & 245 & 234 & 226 & 219 & 215 & 213 & 211 & 210 \\
  6840 & 243 & 232 & 225 & 218 & 214 & 212 & 210 & 209 \\
  6880 & 240 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
  6920 & 239 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
  6960 & 239 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
  7000 & 240 & 232 & 226 & 219 & 215 & 213 & 211 & 210 \\
  7040 & 242 & 234 & 228 & 221 & 218 & 216 & 213 & 212 \\
  7080 & 244 & 236 & 230 & 224 & 220 & 218 & 215 & 214 \\
  7120 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
  7160 & 247 & 239 & 232 & 225 & 222 & 219 & 217 & 216 \\
  7200 & 249 & 240 & 233 & 225 & 222 & 219 & 217 & 216 \\
  7240 & 251 & 242 & 235 & 228 & 224 & 222 & 219 & 218 \\
  7280 & 255 & 246 & 239 & 232 & 228 & 226 & 224 & 223 \\
  7320 & 260 & 250 & 244 & 237 & 233 & 231 & 228 & 227 \\
  7360 & 264 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
  7400 & 269 & 259 & 253 & 245 & 242 & 239 & 237 & 236 \\
  7440 & 265 & 255 & 248 & 241 & 237 & 235 & 232 & 231 \\
  7480 & 251 & 239 & 232 & 225 & 221 & 219 & 217 & 216 \\
  7520 & 241 & 230 & 223 & 216 & 212 & 210 & 207 & 206 \\
  7560 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
  7600 & 233 & 223 & 215 & 208 & 205 & 202 & 200 & 199 \\
  7640 & 233 & 223 & 216 & 209 & 205 & 202 & 200 & 199 \\
\tableline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
  7680 & 235 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
  7720 & 238 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
  7760 & 241 & 233 & 226 & 219 & 216 & 214 & 211 & 210 \\
  7800 & 245 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
  7840 & 248 & 240 & 233 & 227 & 223 & 221 & 219 & 218 \\
  7880 & 250 & 242 & 236 & 229 & 225 & 223 & 220 & 219 \\
  7920 & 253 & 245 & 238 & 231 & 227 & 225 & 222 & 221 \\
  7960 & 257 & 248 & 242 & 235 & 231 & 229 & 226 & 225 \\
  8000 & 261 & 252 & 245 & 239 & 235 & 232 & 230 & 229 \\
  8040 & 264 & 254 & 247 & 240 & 237 & 234 & 232 & 231 \\
  8080 & 264 & 254 & 247 & 240 & 236 & 233 & 231 & 230 \\
  8120 & 261 & 251 & 243 & 236 & 232 & 229 & 227 & 226 \\
  8160 & 259 & 248 & 241 & 233 & 229 & 226 & 224 & 223 \\
  8200 & 258 & 249 & 242 & 235 & 231 & 229 & 226 & 225 \\
  8240 & 248 & 239 & 232 & 225 & 221 & 219 & 217 & 216 \\
  8280 & 235 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
  8320 & 230 & 218 & 211 & 204 & 201 & 198 & 196 & 195 \\
  8360 & 229 & 218 & 211 & 203 & 200 & 197 & 195 & 194 \\
  8400 & 232 & 221 & 214 & 207 & 203 & 201 & 198 & 197 \\
  8440 & 236 & 226 & 219 & 212 & 209 & 206 & 204 & 203 \\
  8480 & 240 & 231 & 224 & 217 & 214 & 211 & 209 & 208 \\
  8520 & 244 & 236 & 229 & 222 & 219 & 216 & 214 & 213 \\
  8560 & 249 & 241 & 234 & 227 & 224 & 221 & 219 & 218 \\
  8600 & 253 & 245 & 238 & 231 & 228 & 225 & 223 & 222 \\
  8640 & 258 & 249 & 243 & 236 & 232 & 230 & 227 & 226 \\
  8680 & 263 & 254 & 248 & 241 & 237 & 235 & 233 & 232 \\
  8720 & 267 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
  8760 & 268 & 259 & 252 & 245 & 241 & 238 & 236 & 235 \\
  8800 & 265 & 256 & 248 & 241 & 238 & 235 & 233 & 232 \\
  8840 & 260 & 249 & 242 & 234 & 230 & 227 & 225 & 224 \\
  8880 & 254 & 243 & 236 & 228 & 225 & 222 & 220 & 219 \\
  8920 & 249 & 240 & 233 & 226 & 223 & 220 & 218 & 217 \\
  8960 & 248 & 240 & 234 & 227 & 223 & 221 & 219 & 218 \\
  9000 & 243 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
  9040 & 232 & 222 & 214 & 207 & 204 & 201 & 199 & 198 \\
  9080 & 228 & 217 & 210 & 202 & 199 & 196 & 194 & 193 \\
  9120 & 230 & 219 & 212 & 205 & 201 & 199 & 196 & 195 \\
  9160 & 234 & 224 & 217 & 210 & 206 & 204 & 202 & 201 \\
  9200 & 238 & 229 & 222 & 215 & 211 & 209 & 207 & 206 \\
  9240 & 244 & 234 & 228 & 221 & 217 & 215 & 212 & 211 \\
  9280 & 249 & 240 & 234 & 227 & 223 & 221 & 219 & 218 \\
  9320 & 255 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
  9360 & 261 & 252 & 245 & 238 & 235 & 232 & 230 & 229 \\
  9400 & 267 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
  9440 & 270 & 261 & 254 & 247 & 243 & 241 & 239 & 238 \\
  9480 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
  9520 & 264 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
  9560 & 258 & 248 & 241 & 234 & 230 & 228 & 225 & 224 \\
  9600 & 251 & 242 & 235 & 228 & 224 & 222 & 220 & 219 \\
  9640 & 247 & 238 & 231 & 225 & 221 & 219 & 216 & 215 \\
  9680 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
  9720 & 244 & 236 & 230 & 224 & 220 & 218 & 215 & 214 \\
  9760 & 242 & 234 & 227 & 221 & 217 & 215 & 213 & 212 \\
  9800 & 234 & 223 & 216 & 209 & 206 & 203 & 201 & 200 \\
  9840 & 231 & 220 & 213 & 206 & 202 & 200 & 198 & 197 \\
\tableline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
  9880 & 233 & 222 & 215 & 208 & 205 & 202 & 200 & 199 \\
  9920 & 237 & 226 & 220 & 213 & 209 & 207 & 204 & 203 \\
  9960 & 242 & 232 & 225 & 218 & 215 & 212 & 210 & 209 \\
 10000 & 248 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 10040 & 255 & 245 & 238 & 231 & 227 & 224 & 222 & 221 \\
 10080 & 262 & 252 & 245 & 237 & 234 & 231 & 229 & 228 \\
 10120 & 267 & 258 & 251 & 243 & 240 & 237 & 235 & 234 \\
 10160 & 269 & 259 & 253 & 245 & 242 & 239 & 237 & 236 \\
 10200 & 266 & 258 & 251 & 244 & 240 & 238 & 235 & 234 \\
 10240 & 261 & 252 & 246 & 238 & 235 & 232 & 230 & 229 \\
 10280 & 255 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
 10320 & 249 & 241 & 234 & 228 & 224 & 222 & 219 & 218 \\
 10360 & 245 & 237 & 231 & 225 & 221 & 219 & 216 & 215 \\
 10400 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 10440 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 10480 & 243 & 235 & 229 & 222 & 219 & 217 & 214 & 213 \\
 10520 & 244 & 235 & 229 & 223 & 219 & 217 & 214 & 213 \\
 10560 & 238 & 228 & 221 & 214 & 210 & 208 & 206 & 205 \\
 10600 & 234 & 224 & 217 & 210 & 206 & 204 & 202 & 201 \\
 10640 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 10680 & 241 & 230 & 222 & 215 & 212 & 209 & 207 & 206 \\
 10720 & 247 & 235 & 227 & 220 & 217 & 214 & 212 & 211 \\
 10760 & 253 & 241 & 233 & 226 & 222 & 220 & 218 & 216 \\
 10800 & 259 & 248 & 240 & 233 & 229 & 227 & 224 & 223 \\
 10840 & 263 & 253 & 246 & 238 & 235 & 232 & 230 & 229 \\
 10880 & 264 & 254 & 247 & 239 & 236 & 233 & 231 & 230 \\
 10920 & 260 & 251 & 245 & 238 & 234 & 232 & 229 & 228 \\
 10960 & 255 & 247 & 240 & 233 & 230 & 227 & 225 & 224 \\
 11000 & 250 & 242 & 236 & 229 & 225 & 223 & 221 & 220 \\
 11040 & 247 & 239 & 233 & 226 & 223 & 220 & 218 & 217 \\
 11080 & 245 & 237 & 231 & 225 & 221 & 219 & 216 & 215 \\
 11120 & 243 & 235 & 229 & 223 & 219 & 217 & 215 & 213 \\
 11160 & 242 & 234 & 228 & 221 & 218 & 216 & 213 & 212 \\
 11200 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 11240 & 244 & 236 & 230 & 223 & 219 & 217 & 214 & 213 \\
 11280 & 248 & 240 & 234 & 227 & 223 & 221 & 218 & 217 \\
 11320 & 244 & 235 & 228 & 221 & 218 & 215 & 213 & 212 \\
 11360 & 239 & 228 & 221 & 214 & 211 & 208 & 206 & 205 \\
 11400 & 240 & 228 & 220 & 213 & 210 & 207 & 205 & 204 \\
 11440 & 244 & 231 & 223 & 215 & 212 & 209 & 207 & 206 \\
 11480 & 249 & 236 & 228 & 220 & 216 & 213 & 211 & 210 \\
 11520 & 255 & 242 & 234 & 227 & 223 & 220 & 218 & 217 \\
 11560 & 257 & 245 & 238 & 230 & 227 & 224 & 222 & 221 \\
 11600 & 256 & 245 & 238 & 231 & 227 & 225 & 222 & 221 \\
 11640 & 252 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 11680 & 249 & 240 & 233 & 226 & 223 & 220 & 218 & 217 \\
 11720 & 246 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 11760 & 244 & 236 & 230 & 224 & 220 & 218 & 215 & 214 \\
 11800 & 244 & 236 & 230 & 224 & 220 & 218 & 215 & 214 \\
 11840 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 11880 & 243 & 236 & 229 & 223 & 219 & 217 & 215 & 214 \\
 11920 & 244 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 11960 & 244 & 235 & 228 & 221 & 217 & 215 & 212 & 211 \\
 12000 & 247 & 238 & 231 & 223 & 220 & 217 & 215 & 214 \\
 12040 & 253 & 244 & 238 & 231 & 227 & 225 & 222 & 221 \\
\tableline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 12080 & 256 & 247 & 241 & 234 & 230 & 227 & 225 & 224 \\
 12120 & 249 & 237 & 229 & 222 & 218 & 215 & 213 & 212 \\
 12160 & 246 & 232 & 223 & 215 & 212 & 209 & 207 & 206 \\
 12200 & 247 & 233 & 225 & 217 & 213 & 210 & 208 & 206 \\
 12240 & 249 & 236 & 228 & 221 & 217 & 215 & 212 & 211 \\
 12280 & 248 & 237 & 229 & 222 & 218 & 216 & 213 & 212 \\
 12320 & 246 & 236 & 228 & 221 & 218 & 215 & 213 & 212 \\
 12360 & 244 & 234 & 227 & 220 & 216 & 214 & 212 & 211 \\
 12400 & 242 & 232 & 225 & 218 & 215 & 212 & 210 & 209 \\
 12440 & 241 & 232 & 225 & 218 & 215 & 212 & 210 & 209 \\
 12480 & 241 & 233 & 227 & 220 & 217 & 214 & 212 & 211 \\
 12520 & 242 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 12560 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 12600 & 245 & 237 & 231 & 225 & 221 & 219 & 216 & 215 \\
 12640 & 246 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 12680 & 247 & 238 & 231 & 224 & 220 & 217 & 215 & 214 \\
 12720 & 249 & 240 & 232 & 225 & 222 & 219 & 217 & 216 \\
 12760 & 253 & 244 & 237 & 230 & 226 & 224 & 221 & 220 \\
 12800 & 259 & 250 & 243 & 236 & 233 & 230 & 228 & 227 \\
 12840 & 266 & 258 & 251 & 244 & 240 & 238 & 236 & 234 \\
 12880 & 268 & 259 & 252 & 244 & 241 & 238 & 236 & 235 \\
 12920 & 257 & 245 & 237 & 230 & 226 & 224 & 222 & 220 \\
 12960 & 248 & 236 & 228 & 221 & 217 & 215 & 212 & 211 \\
 13000 & 242 & 231 & 223 & 216 & 213 & 210 & 208 & 207 \\
 13040 & 238 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 13080 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 13120 & 235 & 225 & 218 & 211 & 207 & 205 & 203 & 202 \\
 13160 & 236 & 227 & 220 & 213 & 209 & 207 & 205 & 204 \\
 13200 & 239 & 230 & 223 & 217 & 213 & 211 & 208 & 207 \\
 13240 & 241 & 233 & 227 & 220 & 217 & 214 & 212 & 211 \\
 13280 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 13320 & 247 & 239 & 233 & 226 & 223 & 220 & 218 & 217 \\
 13360 & 249 & 241 & 234 & 227 & 224 & 221 & 219 & 218 \\
 13400 & 251 & 242 & 236 & 229 & 225 & 222 & 220 & 219 \\
 13440 & 255 & 245 & 239 & 232 & 228 & 225 & 223 & 222 \\
 13480 & 258 & 249 & 242 & 235 & 232 & 229 & 227 & 226 \\
 13520 & 262 & 252 & 245 & 238 & 235 & 232 & 230 & 229 \\
 13560 & 263 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 13600 & 263 & 253 & 246 & 238 & 235 & 232 & 230 & 229 \\
 13640 & 263 & 253 & 246 & 239 & 235 & 232 & 230 & 229 \\
 13680 & 260 & 251 & 244 & 237 & 234 & 231 & 229 & 228 \\
 13720 & 245 & 235 & 228 & 221 & 217 & 215 & 213 & 212 \\
 13760 & 235 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
 13800 & 231 & 219 & 212 & 205 & 202 & 199 & 197 & 196 \\
 13840 & 230 & 219 & 212 & 205 & 201 & 199 & 197 & 196 \\
 13880 & 232 & 222 & 215 & 208 & 204 & 202 & 200 & 199 \\
 13920 & 236 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 13960 & 240 & 231 & 225 & 218 & 214 & 212 & 210 & 209 \\
 14000 & 244 & 236 & 229 & 222 & 219 & 217 & 214 & 213 \\
 14040 & 248 & 240 & 234 & 227 & 223 & 221 & 219 & 218 \\
 14080 & 252 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 14120 & 256 & 247 & 241 & 234 & 230 & 228 & 225 & 224 \\
 14160 & 261 & 252 & 245 & 238 & 235 & 232 & 230 & 229 \\
 14200 & 265 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 14240 & 266 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
\tableline
\end{tabular}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 14280 & 265 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 14320 & 260 & 250 & 243 & 235 & 231 & 228 & 226 & 225 \\
 14360 & 255 & 245 & 237 & 229 & 225 & 223 & 221 & 219 \\
 14400 & 252 & 242 & 235 & 228 & 225 & 222 & 220 & 219 \\
 14440 & 250 & 242 & 236 & 229 & 225 & 223 & 221 & 220 \\
 14480 & 240 & 231 & 224 & 217 & 214 & 211 & 209 & 208 \\
 14520 & 231 & 220 & 212 & 205 & 202 & 199 & 197 & 196 \\
 14560 & 228 & 217 & 209 & 202 & 198 & 196 & 194 & 193 \\
 14600 & 230 & 219 & 212 & 205 & 201 & 199 & 196 & 195 \\
 14640 & 234 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
 14680 & 239 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 14720 & 244 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 14760 & 249 & 240 & 234 & 227 & 223 & 221 & 219 & 217 \\
 14800 & 254 & 245 & 239 & 232 & 228 & 226 & 223 & 222 \\
 14840 & 260 & 251 & 244 & 237 & 234 & 231 & 229 & 228 \\
 14880 & 265 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
 14920 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
 14960 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
 15000 & 266 & 256 & 249 & 242 & 238 & 236 & 234 & 233 \\
 15040 & 259 & 249 & 242 & 235 & 231 & 228 & 226 & 225 \\
 15080 & 253 & 243 & 236 & 228 & 225 & 222 & 220 & 219 \\
 15120 & 248 & 238 & 232 & 225 & 221 & 219 & 217 & 216 \\
 15160 & 245 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 15200 & 245 & 237 & 231 & 225 & 221 & 219 & 217 & 215 \\
 15240 & 239 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 15280 & 231 & 220 & 213 & 206 & 202 & 199 & 197 & 196 \\
 15320 & 230 & 219 & 212 & 205 & 201 & 199 & 196 & 195 \\
 15360 & 233 & 222 & 215 & 208 & 205 & 202 & 200 & 199 \\
 15400 & 237 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 15440 & 242 & 233 & 226 & 219 & 215 & 213 & 211 & 210 \\
 15480 & 248 & 239 & 232 & 225 & 221 & 219 & 217 & 216 \\
 15520 & 255 & 245 & 238 & 231 & 227 & 225 & 223 & 222 \\
 15560 & 261 & 252 & 245 & 238 & 234 & 232 & 229 & 228 \\
 15600 & 267 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
 15640 & 269 & 261 & 254 & 247 & 243 & 240 & 238 & 237 \\
 15680 & 268 & 259 & 252 & 245 & 242 & 239 & 237 & 236 \\
 15720 & 263 & 254 & 247 & 240 & 237 & 234 & 232 & 231 \\
 15760 & 257 & 248 & 241 & 233 & 230 & 227 & 225 & 224 \\
 15800 & 251 & 242 & 235 & 228 & 225 & 222 & 220 & 219 \\
 15840 & 246 & 238 & 232 & 225 & 221 & 219 & 217 & 216 \\
 15880 & 243 & 235 & 229 & 223 & 219 & 217 & 215 & 213 \\
 15920 & 242 & 234 & 228 & 222 & 218 & 216 & 214 & 213 \\
 15960 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 16000 & 241 & 232 & 226 & 219 & 215 & 213 & 211 & 210 \\
 16040 & 234 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
 16080 & 233 & 222 & 215 & 208 & 205 & 202 & 200 & 199 \\
 16120 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 16160 & 241 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 16200 & 247 & 236 & 229 & 222 & 218 & 216 & 213 & 212 \\
 16240 & 254 & 242 & 235 & 227 & 224 & 221 & 219 & 218 \\
 16280 & 260 & 249 & 242 & 235 & 231 & 228 & 226 & 225 \\
 16320 & 265 & 255 & 248 & 241 & 237 & 234 & 232 & 231 \\
 16360 & 266 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 16400 & 263 & 255 & 248 & 241 & 237 & 235 & 232 & 231 \\
 16440 & 258 & 250 & 243 & 236 & 233 & 230 & 228 & 227 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2013-2019}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 16480 & 253 & 244 & 238 & 231 & 227 & 225 & 222 & 221 \\
 16520 & 248 & 240 & 234 & 227 & 224 & 221 & 219 & 218 \\
 16560 & 245 & 237 & 231 & 225 & 221 & 219 & 217 & 216 \\
 16600 & 243 & 235 & 229 & 223 & 219 & 217 & 215 & 214 \\
 16640 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 16680 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 16720 & 245 & 237 & 230 & 224 & 220 & 218 & 215 & 214 \\
 16760 & 245 & 237 & 230 & 224 & 220 & 218 & 216 & 215 \\
 16800 & 239 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 16840 & 237 & 226 & 219 & 212 & 209 & 206 & 204 & 203 \\
 16880 & 240 & 228 & 221 & 214 & 210 & 208 & 205 & 204 \\
 16920 & 245 & 232 & 224 & 217 & 213 & 211 & 208 & 207 \\
 16960 & 251 & 238 & 229 & 222 & 218 & 215 & 213 & 212 \\
 17000 & 256 & 244 & 236 & 229 & 225 & 222 & 220 & 219 \\
 17040 & 260 & 248 & 241 & 233 & 230 & 227 & 225 & 224 \\
 17080 & 259 & 249 & 242 & 234 & 231 & 228 & 226 & 225 \\
 17120 & 256 & 247 & 240 & 233 & 230 & 227 & 225 & 224 \\
 17160 & 252 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 17200 & 248 & 239 & 233 & 226 & 223 & 220 & 218 & 217 \\
 17240 & 245 & 238 & 231 & 225 & 221 & 219 & 217 & 216 \\
 17280 & 244 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 17320 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 17360 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 17400 & 243 & 235 & 228 & 221 & 218 & 215 & 213 & 212 \\
 17440 & 244 & 235 & 228 & 221 & 217 & 215 & 212 & 211 \\
 17480 & 247 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 17520 & 252 & 244 & 238 & 231 & 227 & 225 & 222 & 221 \\
 17560 & 249 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 17600 & 243 & 231 & 223 & 216 & 212 & 210 & 207 & 206 \\
 17640 & 244 & 230 & 221 & 214 & 210 & 207 & 205 & 204 \\
 17680 & 247 & 233 & 225 & 217 & 212 & 210 & 207 & 206 \\
 17720 & 251 & 238 & 230 & 222 & 219 & 216 & 214 & 213 \\
 17760 & 252 & 240 & 232 & 225 & 221 & 219 & 217 & 216 \\
 17800 & 250 & 239 & 232 & 225 & 221 & 219 & 217 & 216 \\
 17840 & 247 & 238 & 231 & 224 & 220 & 218 & 216 & 215 \\
 17880 & 245 & 235 & 228 & 222 & 218 & 216 & 213 & 212 \\
 17920 & 243 & 234 & 227 & 221 & 217 & 215 & 212 & 211 \\
 17960 & 242 & 234 & 228 & 221 & 218 & 216 & 213 & 212 \\
 18000 & 243 & 235 & 229 & 223 & 219 & 217 & 215 & 214 \\
 18040 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 18080 & 244 & 237 & 230 & 224 & 220 & 218 & 216 & 215 \\
 18120 & 245 & 237 & 230 & 223 & 220 & 217 & 215 & 214 \\
 18160 & 246 & 236 & 229 & 222 & 218 & 216 & 214 & 212 \\
 18200 & 248 & 238 & 231 & 223 & 220 & 217 & 215 & 214 \\
 18240 & 252 & 243 & 236 & 229 & 225 & 222 & 220 & 219 \\
 18280 & 259 & 251 & 244 & 237 & 234 & 231 & 229 & 228 \\
 18320 & 265 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 18360 & 258 & 246 & 237 & 230 & 226 & 223 & 221 & 220 \\
 18400 & 250 & 237 & 229 & 221 & 218 & 215 & 213 & 211 \\
 18440 & 247 & 235 & 227 & 220 & 216 & 213 & 211 & 210 \\
 18480 & 244 & 233 & 225 & 218 & 214 & 212 & 210 & 209 \\
 18520 & 241 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 18560 & 239 & 229 & 222 & 215 & 211 & 209 & 206 & 205 \\
 18600 & 238 & 228 & 221 & 214 & 210 & 208 & 205 & 204 \\
 18640 & 238 & 229 & 222 & 215 & 211 & 209 & 207 & 206 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2019-2025}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 18680 & 240 & 231 & 224 & 218 & 214 & 212 & 210 & 209 \\
 18720 & 242 & 234 & 227 & 221 & 217 & 215 & 213 & 212 \\
 18760 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 18800 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 18840 & 248 & 239 & 233 & 226 & 222 & 220 & 218 & 217 \\
 18880 & 249 & 241 & 234 & 226 & 223 & 220 & 218 & 217 \\
 18920 & 252 & 243 & 236 & 229 & 225 & 222 & 220 & 219 \\
 18960 & 256 & 246 & 240 & 233 & 229 & 226 & 224 & 223 \\
 19000 & 260 & 250 & 244 & 237 & 233 & 230 & 228 & 227 \\
 19040 & 263 & 253 & 247 & 240 & 236 & 233 & 231 & 230 \\
 19080 & 266 & 256 & 249 & 242 & 238 & 236 & 234 & 233 \\
 19120 & 267 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
 19160 & 256 & 246 & 239 & 232 & 228 & 226 & 223 & 222 \\
 19200 & 243 & 232 & 225 & 218 & 214 & 212 & 210 & 209 \\
 19240 & 236 & 225 & 218 & 211 & 207 & 205 & 203 & 202 \\
 19280 & 233 & 221 & 214 & 207 & 204 & 201 & 199 & 198 \\
 19320 & 232 & 221 & 214 & 207 & 204 & 201 & 199 & 198 \\
 19360 & 234 & 224 & 217 & 209 & 206 & 203 & 201 & 200 \\
 19400 & 237 & 227 & 221 & 214 & 210 & 208 & 206 & 205 \\
 19440 & 240 & 232 & 225 & 218 & 215 & 213 & 210 & 209 \\
 19480 & 244 & 236 & 229 & 223 & 219 & 217 & 214 & 213 \\
 19520 & 247 & 239 & 233 & 226 & 223 & 220 & 218 & 217 \\
 19560 & 251 & 242 & 236 & 229 & 225 & 223 & 221 & 220 \\
 19600 & 254 & 245 & 239 & 232 & 228 & 225 & 223 & 222 \\
 19640 & 258 & 249 & 242 & 236 & 232 & 229 & 227 & 226 \\
 19680 & 262 & 253 & 247 & 240 & 236 & 234 & 231 & 230 \\
 19720 & 264 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 19760 & 264 & 255 & 248 & 240 & 237 & 234 & 232 & 231 \\
 19800 & 261 & 251 & 243 & 236 & 232 & 230 & 227 & 226 \\
 19840 & 257 & 247 & 239 & 231 & 227 & 225 & 222 & 221 \\
 19880 & 256 & 246 & 239 & 232 & 228 & 226 & 223 & 222 \\
 19920 & 251 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 19960 & 238 & 228 & 221 & 214 & 210 & 208 & 206 & 205 \\
 20000 & 230 & 219 & 212 & 204 & 201 & 198 & 196 & 195 \\
 20040 & 228 & 217 & 210 & 203 & 199 & 196 & 194 & 193 \\
 20080 & 231 & 220 & 213 & 205 & 202 & 199 & 197 & 196 \\
 20120 & 234 & 224 & 218 & 211 & 207 & 205 & 203 & 201 \\
 20160 & 239 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 20200 & 244 & 235 & 228 & 221 & 218 & 215 & 213 & 212 \\
 20240 & 248 & 240 & 233 & 227 & 223 & 221 & 218 & 217 \\
 20280 & 253 & 244 & 238 & 231 & 228 & 225 & 223 & 222 \\
 20320 & 258 & 249 & 243 & 236 & 232 & 230 & 227 & 226 \\
 20360 & 263 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 20400 & 267 & 259 & 252 & 245 & 241 & 239 & 237 & 236 \\
 20440 & 268 & 259 & 253 & 246 & 242 & 239 & 237 & 236 \\
 20480 & 266 & 257 & 250 & 242 & 239 & 236 & 234 & 233 \\
 20520 & 260 & 250 & 243 & 235 & 231 & 228 & 226 & 225 \\
 20560 & 254 & 244 & 236 & 229 & 225 & 223 & 220 & 219 \\
 20600 & 249 & 239 & 233 & 226 & 222 & 219 & 217 & 216 \\
 20640 & 247 & 239 & 232 & 226 & 222 & 220 & 217 & 216 \\
 20680 & 245 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 20720 & 236 & 226 & 219 & 212 & 208 & 206 & 203 & 202 \\
 20760 & 229 & 218 & 211 & 203 & 200 & 197 & 195 & 194 \\
 20800 & 229 & 218 & 211 & 204 & 201 & 198 & 196 & 195 \\
 20840 & 233 & 222 & 215 & 208 & 205 & 203 & 200 & 199 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2025-2031}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 20880 & 237 & 227 & 220 & 214 & 210 & 208 & 205 & 204 \\
 20920 & 243 & 233 & 226 & 219 & 216 & 213 & 211 & 210 \\
 20960 & 248 & 239 & 232 & 225 & 222 & 219 & 217 & 216 \\
 21000 & 254 & 245 & 238 & 231 & 228 & 225 & 223 & 222 \\
 21040 & 260 & 251 & 245 & 238 & 234 & 231 & 229 & 228 \\
 21080 & 266 & 258 & 251 & 244 & 240 & 238 & 235 & 234 \\
 21120 & 270 & 261 & 254 & 247 & 243 & 241 & 239 & 238 \\
 21160 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
 21200 & 265 & 256 & 249 & 242 & 238 & 236 & 233 & 232 \\
 21240 & 258 & 249 & 242 & 235 & 231 & 228 & 226 & 225 \\
 21280 & 252 & 243 & 236 & 229 & 225 & 223 & 220 & 219 \\
 21320 & 247 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 21360 & 244 & 236 & 230 & 223 & 219 & 217 & 215 & 214 \\
 21400 & 243 & 235 & 229 & 223 & 220 & 217 & 215 & 214 \\
 21440 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 21480 & 237 & 227 & 221 & 214 & 210 & 208 & 206 & 205 \\
 21520 & 232 & 221 & 214 & 207 & 204 & 201 & 199 & 198 \\
 21560 & 232 & 222 & 215 & 208 & 204 & 202 & 200 & 199 \\
 21600 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 21640 & 241 & 231 & 224 & 217 & 213 & 211 & 209 & 208 \\
 21680 & 247 & 237 & 230 & 223 & 219 & 217 & 214 & 213 \\
 21720 & 254 & 243 & 236 & 229 & 225 & 223 & 220 & 219 \\
 21760 & 261 & 250 & 243 & 236 & 232 & 230 & 227 & 226 \\
 21800 & 266 & 256 & 249 & 242 & 238 & 236 & 234 & 233 \\
 21840 & 268 & 259 & 252 & 244 & 241 & 238 & 236 & 235 \\
 21880 & 266 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
 21920 & 261 & 252 & 245 & 238 & 235 & 232 & 230 & 229 \\
 21960 & 255 & 246 & 239 & 233 & 229 & 226 & 224 & 223 \\
 22000 & 249 & 241 & 235 & 228 & 224 & 222 & 220 & 219 \\
 22040 & 246 & 238 & 232 & 225 & 221 & 219 & 217 & 216 \\
 22080 & 243 & 235 & 229 & 223 & 219 & 217 & 215 & 214 \\
 22120 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 22160 & 242 & 234 & 228 & 222 & 218 & 216 & 214 & 213 \\
 22200 & 244 & 237 & 230 & 224 & 220 & 218 & 216 & 215 \\
 22240 & 241 & 232 & 225 & 219 & 215 & 213 & 210 & 209 \\
 22280 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 22320 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 22360 & 240 & 228 & 221 & 214 & 211 & 208 & 206 & 205 \\
 22400 & 245 & 233 & 226 & 218 & 215 & 212 & 210 & 209 \\
 22440 & 251 & 239 & 231 & 224 & 220 & 218 & 215 & 214 \\
 22480 & 258 & 246 & 238 & 231 & 227 & 224 & 222 & 221 \\
 22520 & 262 & 251 & 244 & 236 & 233 & 230 & 228 & 227 \\
 22560 & 262 & 252 & 245 & 238 & 234 & 232 & 229 & 228 \\
 22600 & 259 & 250 & 243 & 236 & 233 & 230 & 228 & 227 \\
 22640 & 255 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
 22680 & 250 & 242 & 235 & 229 & 225 & 223 & 220 & 219 \\
 22720 & 247 & 239 & 233 & 226 & 222 & 220 & 218 & 217 \\
 22760 & 245 & 237 & 231 & 225 & 221 & 219 & 216 & 215 \\
 22800 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 22840 & 242 & 235 & 228 & 222 & 218 & 216 & 214 & 213 \\
 22880 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 22920 & 244 & 235 & 229 & 222 & 218 & 215 & 213 & 212 \\
 22960 & 247 & 239 & 233 & 226 & 222 & 219 & 217 & 216 \\
 23000 & 249 & 240 & 233 & 227 & 223 & 221 & 218 & 217 \\
 23040 & 242 & 232 & 225 & 218 & 214 & 212 & 209 & 208 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2031-2037}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 23080 & 241 & 228 & 221 & 214 & 210 & 208 & 205 & 204 \\
 23120 & 243 & 230 & 222 & 214 & 210 & 208 & 206 & 205 \\
 23160 & 248 & 234 & 226 & 218 & 214 & 211 & 209 & 208 \\
 23200 & 253 & 240 & 232 & 224 & 220 & 218 & 215 & 214 \\
 23240 & 255 & 243 & 236 & 228 & 225 & 222 & 220 & 219 \\
 23280 & 254 & 243 & 236 & 229 & 225 & 223 & 220 & 219 \\
 23320 & 251 & 241 & 235 & 228 & 224 & 222 & 219 & 218 \\
 23360 & 248 & 238 & 232 & 225 & 221 & 219 & 217 & 216 \\
 23400 & 245 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 23440 & 244 & 236 & 229 & 223 & 219 & 217 & 215 & 214 \\
 23480 & 243 & 236 & 230 & 223 & 220 & 218 & 215 & 214 \\
 23520 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 23560 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 23600 & 244 & 236 & 229 & 223 & 219 & 217 & 214 & 213 \\
 23640 & 245 & 236 & 229 & 221 & 218 & 215 & 213 & 211 \\
 23680 & 247 & 237 & 230 & 222 & 219 & 216 & 214 & 213 \\
 23720 & 252 & 243 & 236 & 229 & 225 & 223 & 220 & 219 \\
 23760 & 259 & 250 & 244 & 237 & 233 & 231 & 229 & 227 \\
 23800 & 256 & 245 & 238 & 230 & 227 & 224 & 222 & 221 \\
 23840 & 249 & 235 & 227 & 219 & 215 & 212 & 210 & 209 \\
 23880 & 247 & 234 & 225 & 217 & 213 & 210 & 208 & 207 \\
 23920 & 248 & 235 & 227 & 220 & 216 & 213 & 211 & 210 \\
 23960 & 247 & 235 & 228 & 220 & 217 & 214 & 212 & 211 \\
 24000 & 245 & 234 & 227 & 220 & 216 & 214 & 211 & 210 \\
 24040 & 242 & 232 & 225 & 218 & 215 & 212 & 210 & 209 \\
 24080 & 240 & 231 & 224 & 217 & 213 & 211 & 209 & 208 \\
 24120 & 240 & 231 & 224 & 217 & 214 & 211 & 209 & 208 \\
 24160 & 241 & 232 & 226 & 219 & 216 & 213 & 211 & 210 \\
 24200 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 24240 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 24280 & 245 & 238 & 231 & 225 & 221 & 219 & 216 & 215 \\
 24320 & 247 & 238 & 232 & 225 & 221 & 219 & 217 & 216 \\
 24360 & 248 & 239 & 232 & 224 & 221 & 218 & 216 & 215 \\
 24400 & 250 & 240 & 233 & 226 & 222 & 220 & 218 & 217 \\
 24440 & 253 & 244 & 237 & 230 & 226 & 224 & 222 & 221 \\
 24480 & 258 & 249 & 242 & 235 & 232 & 229 & 227 & 226 \\
 24520 & 264 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 24560 & 269 & 260 & 254 & 247 & 243 & 240 & 238 & 237 \\
 24600 & 264 & 254 & 247 & 240 & 236 & 233 & 231 & 230 \\
 24640 & 251 & 240 & 232 & 225 & 221 & 219 & 216 & 215 \\
 24680 & 243 & 231 & 224 & 217 & 213 & 211 & 209 & 208 \\
 24720 & 238 & 227 & 219 & 213 & 209 & 207 & 204 & 203 \\
 24760 & 235 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
 24800 & 234 & 223 & 216 & 209 & 206 & 203 & 201 & 200 \\
 24840 & 235 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 24880 & 238 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 24920 & 241 & 232 & 226 & 219 & 216 & 213 & 211 & 210 \\
 24960 & 244 & 236 & 229 & 223 & 219 & 217 & 215 & 214 \\
 25000 & 247 & 239 & 233 & 226 & 222 & 220 & 218 & 217 \\
 25040 & 249 & 241 & 235 & 228 & 224 & 222 & 219 & 218 \\
 25080 & 252 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 25120 & 255 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
 25160 & 259 & 250 & 243 & 237 & 233 & 230 & 228 & 227 \\
 25200 & 262 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 25240 & 264 & 254 & 247 & 240 & 236 & 233 & 231 & 230 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2037-2043}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 25280 & 262 & 252 & 245 & 237 & 234 & 231 & 229 & 228 \\
 25320 & 261 & 250 & 243 & 235 & 231 & 229 & 226 & 225 \\
 25360 & 260 & 251 & 244 & 237 & 233 & 231 & 228 & 227 \\
 25400 & 250 & 240 & 234 & 227 & 223 & 221 & 218 & 217 \\
 25440 & 237 & 226 & 219 & 212 & 208 & 206 & 204 & 203 \\
 25480 & 231 & 219 & 212 & 205 & 201 & 199 & 197 & 196 \\
 25520 & 229 & 218 & 211 & 204 & 200 & 198 & 195 & 194 \\
 25560 & 231 & 221 & 214 & 206 & 203 & 200 & 198 & 197 \\
 25600 & 235 & 225 & 218 & 212 & 208 & 206 & 203 & 202 \\
 25640 & 239 & 230 & 223 & 217 & 213 & 211 & 208 & 207 \\
 25680 & 244 & 235 & 228 & 222 & 218 & 216 & 213 & 212 \\
 25720 & 248 & 240 & 233 & 226 & 223 & 220 & 218 & 217 \\
 25760 & 252 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 25800 & 256 & 247 & 241 & 234 & 230 & 228 & 226 & 224 \\
 25840 & 261 & 252 & 246 & 239 & 235 & 233 & 231 & 230 \\
 25880 & 265 & 257 & 250 & 243 & 239 & 237 & 235 & 234 \\
 25920 & 267 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
 25960 & 266 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 26000 & 261 & 251 & 244 & 236 & 232 & 229 & 227 & 226 \\
 26040 & 255 & 245 & 237 & 229 & 226 & 223 & 221 & 220 \\
 26080 & 251 & 241 & 234 & 227 & 223 & 221 & 218 & 217 \\
 26120 & 249 & 241 & 235 & 228 & 224 & 222 & 220 & 218 \\
 26160 & 244 & 236 & 229 & 222 & 219 & 216 & 214 & 213 \\
 26200 & 233 & 222 & 215 & 208 & 204 & 202 & 200 & 199 \\
 26240 & 228 & 217 & 210 & 202 & 199 & 196 & 194 & 193 \\
 26280 & 229 & 218 & 211 & 204 & 200 & 198 & 195 & 194 \\
 26320 & 233 & 223 & 216 & 209 & 205 & 203 & 201 & 200 \\
 26360 & 238 & 228 & 221 & 214 & 211 & 208 & 206 & 205 \\
 26400 & 243 & 233 & 227 & 220 & 216 & 214 & 211 & 210 \\
 26440 & 248 & 239 & 233 & 226 & 222 & 220 & 218 & 217 \\
 26480 & 253 & 245 & 238 & 231 & 227 & 225 & 223 & 222 \\
 26520 & 259 & 250 & 244 & 237 & 233 & 231 & 228 & 227 \\
 26560 & 265 & 257 & 250 & 243 & 239 & 237 & 235 & 234 \\
 26600 & 269 & 260 & 254 & 247 & 243 & 240 & 238 & 237 \\
 26640 & 269 & 261 & 254 & 247 & 243 & 240 & 238 & 237 \\
 26680 & 266 & 257 & 250 & 243 & 239 & 237 & 234 & 233 \\
 26720 & 260 & 250 & 243 & 235 & 232 & 229 & 227 & 226 \\
 26760 & 253 & 243 & 236 & 229 & 225 & 223 & 221 & 220 \\
 26800 & 248 & 239 & 232 & 225 & 222 & 219 & 217 & 216 \\
 26840 & 245 & 236 & 230 & 224 & 220 & 218 & 215 & 214 \\
 26880 & 244 & 237 & 231 & 224 & 220 & 218 & 216 & 215 \\
 26920 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 26960 & 233 & 223 & 216 & 209 & 206 & 203 & 201 & 200 \\
 27000 & 230 & 219 & 212 & 205 & 202 & 199 & 197 & 196 \\
 27040 & 232 & 221 & 214 & 207 & 204 & 201 & 199 & 198 \\
 27080 & 236 & 226 & 219 & 212 & 208 & 206 & 204 & 203 \\
 27120 & 241 & 231 & 224 & 217 & 214 & 211 & 209 & 208 \\
 27160 & 247 & 237 & 231 & 224 & 220 & 218 & 215 & 214 \\
 27200 & 254 & 244 & 237 & 230 & 226 & 223 & 221 & 220 \\
 27240 & 260 & 251 & 243 & 236 & 233 & 230 & 228 & 227 \\
 27280 & 266 & 257 & 250 & 243 & 239 & 237 & 234 & 233 \\
 27320 & 269 & 260 & 253 & 246 & 242 & 240 & 237 & 236 \\
 27360 & 268 & 259 & 252 & 245 & 242 & 239 & 237 & 236 \\
 27400 & 263 & 254 & 248 & 241 & 237 & 234 & 232 & 231 \\
 27440 & 257 & 248 & 241 & 234 & 230 & 228 & 226 & 225 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2043-2049}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 27480 & 251 & 242 & 236 & 229 & 225 & 223 & 220 & 219 \\
 27520 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 27560 & 243 & 236 & 229 & 223 & 219 & 217 & 215 & 214 \\
 27600 & 242 & 234 & 228 & 222 & 218 & 216 & 213 & 212 \\
 27640 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 27680 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 27720 & 237 & 227 & 220 & 214 & 210 & 208 & 205 & 204 \\
 27760 & 234 & 223 & 216 & 209 & 206 & 203 & 201 & 200 \\
 27800 & 235 & 225 & 218 & 211 & 207 & 205 & 202 & 201 \\
 27840 & 240 & 229 & 222 & 215 & 211 & 209 & 207 & 205 \\
 27880 & 246 & 234 & 227 & 220 & 216 & 214 & 212 & 211 \\
 27920 & 252 & 240 & 233 & 225 & 222 & 219 & 217 & 216 \\
 27960 & 259 & 247 & 240 & 232 & 229 & 226 & 224 & 223 \\
 28000 & 264 & 253 & 246 & 239 & 235 & 232 & 230 & 229 \\
 28040 & 265 & 255 & 248 & 241 & 237 & 235 & 232 & 231 \\
 28080 & 263 & 253 & 247 & 240 & 236 & 233 & 231 & 230 \\
 28120 & 258 & 249 & 242 & 236 & 232 & 229 & 227 & 226 \\
 28160 & 252 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 28200 & 248 & 240 & 234 & 227 & 224 & 221 & 219 & 218 \\
 28240 & 245 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 28280 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 28320 & 242 & 234 & 228 & 222 & 218 & 216 & 213 & 212 \\
 28360 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 28400 & 244 & 236 & 229 & 223 & 219 & 217 & 214 & 213 \\
 28440 & 247 & 239 & 233 & 226 & 223 & 220 & 218 & 217 \\
 28480 & 243 & 234 & 227 & 220 & 216 & 214 & 212 & 211 \\
 28520 & 238 & 228 & 221 & 214 & 210 & 208 & 205 & 204 \\
 28560 & 239 & 228 & 220 & 213 & 210 & 207 & 205 & 204 \\
 28600 & 243 & 230 & 223 & 215 & 212 & 209 & 207 & 206 \\
 28640 & 249 & 236 & 227 & 220 & 216 & 213 & 211 & 210 \\
 28680 & 254 & 242 & 234 & 226 & 222 & 220 & 217 & 216 \\
 28720 & 258 & 246 & 239 & 231 & 228 & 225 & 223 & 222 \\
 28760 & 258 & 247 & 240 & 233 & 229 & 226 & 224 & 223 \\
 28800 & 255 & 245 & 238 & 231 & 228 & 225 & 223 & 222 \\
 28840 & 251 & 242 & 235 & 228 & 225 & 222 & 220 & 219 \\
 28880 & 247 & 239 & 232 & 225 & 222 & 219 & 217 & 216 \\
 28920 & 245 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 28960 & 244 & 236 & 230 & 224 & 220 & 218 & 216 & 215 \\
 29000 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 29040 & 243 & 235 & 229 & 223 & 219 & 217 & 214 & 213 \\
 29080 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 29120 & 244 & 235 & 228 & 221 & 217 & 215 & 212 & 211 \\
 29160 & 246 & 237 & 230 & 223 & 219 & 216 & 214 & 213 \\
 29200 & 252 & 243 & 237 & 230 & 226 & 223 & 221 & 220 \\
 29240 & 254 & 245 & 238 & 231 & 228 & 225 & 223 & 222 \\
 29280 & 247 & 235 & 227 & 220 & 217 & 214 & 212 & 211 \\
 29320 & 245 & 231 & 222 & 215 & 211 & 208 & 206 & 205 \\
 29360 & 246 & 233 & 224 & 216 & 211 & 209 & 206 & 205 \\
 29400 & 249 & 236 & 228 & 221 & 217 & 214 & 212 & 211 \\
 29440 & 250 & 238 & 230 & 223 & 219 & 217 & 215 & 214 \\
 29480 & 249 & 238 & 230 & 223 & 220 & 217 & 215 & 214 \\
 29520 & 246 & 236 & 229 & 222 & 219 & 216 & 214 & 213 \\
 29560 & 243 & 234 & 227 & 220 & 217 & 214 & 212 & 211 \\
 29600 & 242 & 233 & 226 & 219 & 216 & 213 & 211 & 210 \\
 29640 & 242 & 233 & 227 & 220 & 217 & 215 & 212 & 211 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2049-2055}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 29680 & 242 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 29720 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 29760 & 245 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 29800 & 245 & 237 & 231 & 224 & 220 & 218 & 216 & 215 \\
 29840 & 246 & 237 & 230 & 223 & 219 & 217 & 214 & 213 \\
 29880 & 248 & 238 & 231 & 224 & 220 & 218 & 215 & 214 \\
 29920 & 252 & 242 & 235 & 228 & 224 & 222 & 220 & 219 \\
 29960 & 258 & 249 & 242 & 235 & 231 & 229 & 227 & 226 \\
 30000 & 265 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
 30040 & 266 & 256 & 248 & 241 & 237 & 235 & 233 & 231 \\
 30080 & 255 & 243 & 235 & 227 & 224 & 221 & 219 & 218 \\
 30120 & 248 & 236 & 228 & 221 & 217 & 215 & 213 & 211 \\
 30160 & 244 & 232 & 225 & 217 & 214 & 211 & 209 & 208 \\
 30200 & 240 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 30240 & 238 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 30280 & 236 & 226 & 219 & 212 & 209 & 206 & 204 & 203 \\
 30320 & 237 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 30360 & 239 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 30400 & 241 & 233 & 226 & 220 & 216 & 214 & 212 & 211 \\
 30440 & 244 & 236 & 229 & 223 & 219 & 217 & 215 & 214 \\
 30480 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 30520 & 248 & 240 & 234 & 227 & 223 & 221 & 218 & 217 \\
 30560 & 250 & 241 & 234 & 227 & 224 & 221 & 219 & 218 \\
 30600 & 253 & 243 & 237 & 230 & 226 & 223 & 221 & 220 \\
 30640 & 256 & 247 & 240 & 233 & 230 & 227 & 225 & 224 \\
 30680 & 260 & 251 & 244 & 237 & 233 & 231 & 229 & 228 \\
 30720 & 263 & 253 & 246 & 239 & 235 & 233 & 231 & 230 \\
 30760 & 264 & 254 & 247 & 240 & 236 & 233 & 231 & 230 \\
 30800 & 265 & 256 & 249 & 241 & 238 & 235 & 233 & 231 \\
 30840 & 261 & 252 & 246 & 239 & 235 & 232 & 230 & 229 \\
 30880 & 246 & 236 & 229 & 222 & 218 & 216 & 214 & 213 \\
 30920 & 236 & 225 & 218 & 211 & 208 & 206 & 203 & 202 \\
 30960 & 232 & 221 & 214 & 207 & 203 & 201 & 198 & 197 \\
 31000 & 231 & 220 & 213 & 206 & 202 & 200 & 197 & 196 \\
 31040 & 232 & 222 & 215 & 208 & 204 & 202 & 200 & 199 \\
 31080 & 236 & 226 & 219 & 213 & 209 & 207 & 204 & 203 \\
 31120 & 240 & 231 & 224 & 217 & 214 & 211 & 209 & 208 \\
 31160 & 243 & 235 & 228 & 222 & 218 & 216 & 213 & 212 \\
 31200 & 247 & 239 & 233 & 226 & 223 & 220 & 218 & 217 \\
 31240 & 251 & 242 & 236 & 229 & 226 & 223 & 221 & 220 \\
 31280 & 254 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
 31320 & 259 & 250 & 243 & 236 & 233 & 230 & 228 & 227 \\
 31360 & 263 & 254 & 247 & 241 & 237 & 234 & 232 & 231 \\
 31400 & 265 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 31440 & 265 & 256 & 249 & 242 & 238 & 235 & 233 & 232 \\
 31480 & 262 & 251 & 244 & 237 & 233 & 230 & 228 & 227 \\
 31520 & 257 & 246 & 238 & 231 & 227 & 224 & 222 & 221 \\
 31560 & 254 & 244 & 237 & 229 & 226 & 223 & 221 & 220 \\
 31600 & 252 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 31640 & 242 & 232 & 226 & 219 & 215 & 213 & 210 & 209 \\
 31680 & 231 & 220 & 213 & 206 & 202 & 200 & 198 & 197 \\
 31720 & 228 & 217 & 209 & 202 & 199 & 196 & 194 & 193 \\
 31760 & 230 & 219 & 212 & 204 & 201 & 198 & 196 & 195 \\
 31800 & 233 & 223 & 216 & 209 & 206 & 203 & 201 & 200 \\
 31840 & 238 & 228 & 222 & 215 & 211 & 209 & 206 & 205 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2055-2061}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 31880 & 243 & 234 & 227 & 220 & 217 & 214 & 212 & 211 \\
 31920 & 248 & 239 & 232 & 226 & 222 & 220 & 217 & 216 \\
 31960 & 253 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 32000 & 258 & 249 & 243 & 236 & 232 & 230 & 227 & 226 \\
 32040 & 263 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 32080 & 268 & 259 & 253 & 245 & 242 & 239 & 237 & 236 \\
 32120 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
 32160 & 267 & 258 & 251 & 244 & 240 & 237 & 235 & 234 \\
 32200 & 261 & 251 & 244 & 236 & 232 & 230 & 227 & 226 \\
 32240 & 254 & 244 & 237 & 230 & 226 & 223 & 221 & 220 \\
 32280 & 249 & 239 & 233 & 226 & 222 & 220 & 217 & 216 \\
 32320 & 246 & 238 & 231 & 225 & 221 & 219 & 216 & 215 \\
 32360 & 245 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 32400 & 239 & 230 & 224 & 217 & 213 & 211 & 209 & 208 \\
 32440 & 231 & 220 & 213 & 205 & 202 & 199 & 197 & 196 \\
 32480 & 229 & 218 & 211 & 204 & 200 & 198 & 196 & 195 \\
 32520 & 232 & 221 & 214 & 207 & 204 & 201 & 199 & 198 \\
 32560 & 236 & 226 & 219 & 212 & 209 & 206 & 204 & 203 \\
 32600 & 241 & 232 & 225 & 218 & 214 & 212 & 210 & 209 \\
 32640 & 247 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 32680 & 253 & 244 & 237 & 230 & 226 & 224 & 222 & 221 \\
 32720 & 260 & 250 & 244 & 236 & 233 & 230 & 228 & 227 \\
 32760 & 266 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
 32800 & 269 & 260 & 254 & 247 & 243 & 240 & 238 & 237 \\
 32840 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
 32880 & 265 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 32920 & 259 & 250 & 243 & 235 & 232 & 229 & 227 & 226 \\
 32960 & 252 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 33000 & 247 & 239 & 232 & 226 & 222 & 220 & 217 & 216 \\
 33040 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 33080 & 242 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 33120 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 33160 & 241 & 232 & 226 & 219 & 215 & 213 & 211 & 210 \\
 33200 & 234 & 223 & 216 & 210 & 206 & 204 & 201 & 200 \\
 33240 & 232 & 222 & 215 & 208 & 204 & 202 & 200 & 199 \\
 33280 & 235 & 224 & 217 & 211 & 207 & 205 & 202 & 201 \\
 33320 & 240 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 33360 & 246 & 235 & 228 & 221 & 217 & 215 & 213 & 212 \\
 33400 & 252 & 241 & 234 & 227 & 223 & 221 & 218 & 217 \\
 33440 & 259 & 249 & 241 & 234 & 230 & 227 & 225 & 224 \\
 33480 & 265 & 255 & 248 & 241 & 237 & 234 & 232 & 231 \\
 33520 & 267 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
 33560 & 265 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 33600 & 261 & 252 & 245 & 238 & 235 & 232 & 230 & 229 \\
 33640 & 255 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
 33680 & 250 & 241 & 235 & 228 & 225 & 222 & 220 & 219 \\
 33720 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 33760 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 33800 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 33840 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 33880 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 33920 & 245 & 236 & 230 & 223 & 219 & 217 & 215 & 214 \\
 33960 & 238 & 228 & 221 & 214 & 211 & 208 & 206 & 205 \\
 34000 & 236 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 34040 & 239 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2061-2067}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 34080 & 244 & 232 & 224 & 217 & 213 & 211 & 208 & 207 \\
 34120 & 250 & 237 & 229 & 222 & 218 & 215 & 213 & 212 \\
 34160 & 256 & 244 & 236 & 228 & 224 & 222 & 219 & 218 \\
 34200 & 260 & 249 & 242 & 234 & 231 & 228 & 226 & 225 \\
 34240 & 261 & 250 & 243 & 236 & 232 & 230 & 227 & 226 \\
 34280 & 258 & 249 & 242 & 235 & 231 & 229 & 227 & 226 \\
 34320 & 254 & 245 & 239 & 232 & 228 & 226 & 223 & 222 \\
 34360 & 250 & 241 & 235 & 228 & 224 & 222 & 220 & 218 \\
 34400 & 246 & 238 & 232 & 226 & 222 & 220 & 217 & 216 \\
 34440 & 245 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 34480 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 34520 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 34560 & 243 & 234 & 228 & 221 & 218 & 216 & 213 & 212 \\
 34600 & 243 & 235 & 228 & 221 & 217 & 215 & 213 & 212 \\
 34640 & 246 & 238 & 231 & 224 & 220 & 217 & 215 & 214 \\
 34680 & 251 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 34720 & 247 & 237 & 230 & 223 & 220 & 217 & 215 & 214 \\
 34760 & 242 & 230 & 222 & 215 & 212 & 209 & 207 & 206 \\
 34800 & 243 & 229 & 221 & 214 & 210 & 207 & 205 & 204 \\
 34840 & 247 & 233 & 224 & 216 & 212 & 210 & 207 & 206 \\
 34880 & 251 & 238 & 230 & 222 & 218 & 216 & 213 & 212 \\
 34920 & 253 & 241 & 233 & 226 & 222 & 220 & 218 & 217 \\
 34960 & 252 & 241 & 234 & 227 & 223 & 221 & 218 & 217 \\
 35000 & 250 & 240 & 233 & 226 & 222 & 220 & 218 & 217 \\
 35040 & 246 & 237 & 230 & 223 & 220 & 217 & 215 & 214 \\
 35080 & 244 & 235 & 229 & 222 & 218 & 216 & 214 & 213 \\
 35120 & 243 & 235 & 229 & 222 & 218 & 216 & 214 & 213 \\
 35160 & 243 & 235 & 229 & 223 & 219 & 217 & 215 & 214 \\
 35200 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 35240 & 244 & 236 & 230 & 223 & 220 & 218 & 215 & 214 \\
 35280 & 245 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 35320 & 245 & 236 & 229 & 222 & 218 & 215 & 213 & 212 \\
 35360 & 247 & 237 & 230 & 222 & 219 & 216 & 214 & 213 \\
 35400 & 251 & 241 & 234 & 227 & 223 & 221 & 219 & 218 \\
 35440 & 258 & 249 & 243 & 236 & 232 & 230 & 227 & 226 \\
 35480 & 262 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 35520 & 255 & 242 & 234 & 226 & 222 & 220 & 217 & 216 \\
 35560 & 249 & 236 & 227 & 219 & 215 & 213 & 210 & 209 \\
 35600 & 248 & 235 & 227 & 219 & 216 & 213 & 211 & 210 \\
 35640 & 246 & 234 & 226 & 219 & 216 & 213 & 211 & 210 \\
 35680 & 243 & 232 & 225 & 218 & 214 & 212 & 210 & 209 \\
 35720 & 241 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 35760 & 239 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 35800 & 239 & 229 & 222 & 216 & 212 & 210 & 207 & 206 \\
 35840 & 240 & 231 & 225 & 218 & 214 & 212 & 210 & 209 \\
 35880 & 242 & 233 & 227 & 221 & 217 & 215 & 212 & 211 \\
 35920 & 243 & 236 & 229 & 223 & 219 & 217 & 215 & 214 \\
 35960 & 245 & 238 & 231 & 225 & 221 & 219 & 217 & 216 \\
 36000 & 247 & 239 & 232 & 226 & 222 & 220 & 217 & 216 \\
 36040 & 248 & 239 & 233 & 225 & 222 & 219 & 217 & 216 \\
 36080 & 250 & 241 & 234 & 227 & 223 & 221 & 218 & 217 \\
 36120 & 254 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 36160 & 258 & 249 & 242 & 235 & 232 & 229 & 227 & 226 \\
 36200 & 262 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 36240 & 267 & 257 & 251 & 243 & 240 & 237 & 235 & 234 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2067-2073}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 36280 & 268 & 259 & 253 & 245 & 242 & 239 & 237 & 236 \\
 36320 & 257 & 246 & 239 & 231 & 228 & 225 & 223 & 222 \\
 36360 & 244 & 233 & 226 & 219 & 215 & 213 & 210 & 209 \\
 36400 & 237 & 226 & 219 & 212 & 209 & 206 & 204 & 203 \\
 36440 & 234 & 223 & 216 & 209 & 205 & 203 & 201 & 200 \\
 36480 & 233 & 222 & 215 & 208 & 204 & 202 & 200 & 199 \\
 36520 & 234 & 224 & 217 & 210 & 206 & 204 & 201 & 200 \\
 36560 & 237 & 227 & 220 & 214 & 210 & 208 & 205 & 204 \\
 36600 & 240 & 231 & 225 & 218 & 215 & 212 & 210 & 209 \\
 36640 & 243 & 235 & 229 & 222 & 218 & 216 & 214 & 213 \\
 36680 & 247 & 238 & 232 & 225 & 222 & 220 & 217 & 216 \\
 36720 & 249 & 241 & 235 & 228 & 225 & 222 & 220 & 219 \\
 36760 & 252 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 36800 & 256 & 247 & 240 & 233 & 230 & 227 & 225 & 224 \\
 36840 & 260 & 251 & 245 & 238 & 234 & 232 & 229 & 228 \\
 36880 & 263 & 254 & 247 & 240 & 237 & 234 & 232 & 231 \\
 36920 & 264 & 254 & 248 & 240 & 237 & 234 & 232 & 231 \\
 36960 & 262 & 252 & 245 & 237 & 234 & 231 & 229 & 228 \\
 37000 & 259 & 249 & 241 & 233 & 229 & 226 & 224 & 223 \\
 37040 & 258 & 248 & 241 & 234 & 230 & 227 & 225 & 224 \\
 37080 & 253 & 245 & 238 & 231 & 228 & 225 & 223 & 222 \\
 37120 & 239 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 37160 & 231 & 220 & 212 & 205 & 202 & 199 & 197 & 196 \\
 37200 & 229 & 218 & 210 & 203 & 199 & 197 & 195 & 194 \\
 37240 & 230 & 220 & 212 & 205 & 202 & 199 & 197 & 196 \\
 37280 & 234 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
 37320 & 238 & 229 & 222 & 215 & 212 & 209 & 207 & 206 \\
 37360 & 243 & 234 & 227 & 220 & 217 & 214 & 212 & 211 \\
 37400 & 247 & 239 & 232 & 226 & 222 & 220 & 217 & 216 \\
 37440 & 252 & 243 & 237 & 230 & 226 & 224 & 222 & 221 \\
 37480 & 256 & 248 & 241 & 234 & 230 & 228 & 226 & 225 \\
 37520 & 261 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 37560 & 266 & 257 & 251 & 244 & 240 & 238 & 235 & 234 \\
 37600 & 268 & 259 & 252 & 245 & 241 & 239 & 237 & 236 \\
 37640 & 267 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
 37680 & 262 & 252 & 245 & 237 & 233 & 231 & 228 & 227 \\
 37720 & 256 & 245 & 238 & 230 & 226 & 224 & 221 & 220 \\
 37760 & 251 & 241 & 233 & 226 & 223 & 220 & 218 & 217 \\
 37800 & 248 & 240 & 233 & 226 & 223 & 220 & 218 & 217 \\
 37840 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 37880 & 236 & 226 & 219 & 212 & 209 & 206 & 204 & 203 \\
 37920 & 229 & 218 & 211 & 203 & 200 & 197 & 195 & 194 \\
 37960 & 229 & 218 & 211 & 203 & 200 & 197 & 195 & 194 \\
 38000 & 232 & 222 & 215 & 208 & 204 & 202 & 200 & 198 \\
 38040 & 237 & 226 & 220 & 213 & 209 & 207 & 205 & 203 \\
 38080 & 242 & 232 & 225 & 218 & 215 & 212 & 210 & 209 \\
 38120 & 247 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 38160 & 253 & 244 & 237 & 230 & 226 & 224 & 222 & 221 \\
 38200 & 259 & 250 & 243 & 236 & 232 & 230 & 228 & 227 \\
 38240 & 265 & 256 & 249 & 242 & 239 & 236 & 234 & 233 \\
 38280 & 269 & 260 & 254 & 247 & 243 & 240 & 238 & 237 \\
 38320 & 270 & 261 & 254 & 247 & 243 & 241 & 238 & 237 \\
 38360 & 267 & 258 & 251 & 244 & 240 & 237 & 235 & 234 \\
 38400 & 260 & 251 & 244 & 236 & 233 & 230 & 228 & 227 \\
 38440 & 254 & 244 & 237 & 230 & 226 & 224 & 222 & 221 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2073-2079}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 38480 & 248 & 239 & 232 & 226 & 222 & 220 & 217 & 216 \\
 38520 & 245 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 38560 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 38600 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 38640 & 237 & 228 & 221 & 214 & 210 & 208 & 205 & 204 \\
 38680 & 231 & 221 & 214 & 207 & 203 & 201 & 198 & 197 \\
 38720 & 232 & 221 & 214 & 207 & 204 & 201 & 199 & 198 \\
 38760 & 235 & 225 & 218 & 211 & 207 & 205 & 202 & 201 \\
 38800 & 240 & 230 & 223 & 216 & 212 & 210 & 208 & 207 \\
 38840 & 246 & 236 & 229 & 222 & 218 & 216 & 214 & 213 \\
 38880 & 252 & 242 & 235 & 228 & 224 & 222 & 220 & 219 \\
 38920 & 259 & 249 & 242 & 235 & 231 & 228 & 226 & 225 \\
 38960 & 265 & 256 & 249 & 241 & 238 & 235 & 233 & 232 \\
 39000 & 268 & 259 & 252 & 245 & 241 & 239 & 237 & 236 \\
 39040 & 267 & 258 & 252 & 245 & 241 & 238 & 236 & 235 \\
 39080 & 263 & 254 & 248 & 241 & 237 & 235 & 232 & 231 \\
 39120 & 257 & 248 & 241 & 234 & 231 & 228 & 226 & 225 \\
 39160 & 251 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 39200 & 247 & 239 & 232 & 226 & 222 & 220 & 217 & 216 \\
 39240 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 39280 & 242 & 234 & 228 & 222 & 218 & 216 & 213 & 212 \\
 39320 & 242 & 234 & 228 & 222 & 218 & 216 & 214 & 212 \\
 39360 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 39400 & 241 & 232 & 225 & 218 & 215 & 212 & 210 & 209 \\
 39440 & 235 & 225 & 218 & 211 & 207 & 205 & 203 & 202 \\
 39480 & 235 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
 39520 & 239 & 228 & 221 & 214 & 210 & 208 & 205 & 204 \\
 39560 & 244 & 233 & 225 & 218 & 215 & 212 & 210 & 209 \\
 39600 & 250 & 239 & 231 & 223 & 220 & 217 & 215 & 214 \\
 39640 & 257 & 245 & 238 & 230 & 226 & 224 & 221 & 220 \\
 39680 & 262 & 251 & 244 & 237 & 233 & 230 & 228 & 227 \\
 39720 & 264 & 254 & 246 & 239 & 235 & 233 & 231 & 230 \\
 39760 & 262 & 252 & 245 & 238 & 235 & 232 & 230 & 229 \\
 39800 & 257 & 248 & 242 & 235 & 231 & 229 & 226 & 225 \\
 39840 & 252 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 39880 & 248 & 240 & 234 & 227 & 223 & 221 & 219 & 218 \\
 39920 & 245 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 39960 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 40000 & 242 & 235 & 229 & 222 & 218 & 216 & 214 & 213 \\
 40040 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 40080 & 243 & 235 & 228 & 222 & 218 & 215 & 213 & 212 \\
 40120 & 247 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 40160 & 247 & 239 & 232 & 225 & 222 & 219 & 217 & 216 \\
 40200 & 241 & 231 & 224 & 217 & 213 & 211 & 208 & 207 \\
 40240 & 240 & 228 & 220 & 213 & 210 & 207 & 205 & 204 \\
 40280 & 242 & 229 & 221 & 214 & 210 & 208 & 206 & 205 \\
 40320 & 247 & 234 & 225 & 218 & 214 & 211 & 209 & 208 \\
 40360 & 253 & 240 & 232 & 224 & 220 & 217 & 215 & 214 \\
 40400 & 256 & 244 & 237 & 229 & 226 & 223 & 221 & 220 \\
 40440 & 256 & 245 & 238 & 230 & 227 & 224 & 222 & 221 \\
 40480 & 253 & 244 & 237 & 230 & 226 & 224 & 221 & 220 \\
 40520 & 250 & 241 & 234 & 227 & 223 & 221 & 219 & 218 \\
 40560 & 246 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 40600 & 244 & 236 & 230 & 224 & 220 & 218 & 215 & 214 \\
 40640 & 244 & 236 & 230 & 224 & 220 & 218 & 216 & 215 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2079-2085}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 40680 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 40720 & 244 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 40760 & 244 & 236 & 229 & 223 & 219 & 217 & 214 & 213 \\
 40800 & 244 & 235 & 228 & 221 & 218 & 215 & 213 & 212 \\
 40840 & 246 & 236 & 229 & 222 & 218 & 215 & 213 & 212 \\
 40880 & 251 & 241 & 235 & 227 & 224 & 221 & 219 & 218 \\
 40920 & 257 & 248 & 242 & 235 & 231 & 229 & 227 & 226 \\
 40960 & 253 & 242 & 235 & 228 & 224 & 221 & 219 & 218 \\
 41000 & 247 & 234 & 225 & 217 & 214 & 211 & 209 & 208 \\
 41040 & 246 & 233 & 224 & 216 & 211 & 209 & 206 & 205 \\
 41080 & 248 & 235 & 227 & 219 & 216 & 213 & 211 & 210 \\
 41120 & 249 & 236 & 229 & 221 & 218 & 215 & 213 & 212 \\
 41160 & 247 & 236 & 228 & 221 & 218 & 215 & 213 & 212 \\
 41200 & 244 & 234 & 227 & 220 & 217 & 214 & 212 & 211 \\
 41240 & 242 & 232 & 225 & 219 & 215 & 213 & 210 & 209 \\
 41280 & 241 & 231 & 225 & 218 & 214 & 212 & 210 & 209 \\
 41320 & 241 & 232 & 226 & 219 & 216 & 213 & 211 & 210 \\
 41360 & 242 & 234 & 228 & 221 & 218 & 216 & 213 & 212 \\
 41400 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 41440 & 245 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 41480 & 246 & 238 & 231 & 225 & 221 & 219 & 216 & 215 \\
 41520 & 247 & 238 & 231 & 224 & 220 & 218 & 215 & 214 \\
 41560 & 248 & 239 & 232 & 224 & 221 & 218 & 216 & 215 \\
 41600 & 252 & 242 & 235 & 228 & 224 & 222 & 220 & 219 \\
 41640 & 257 & 248 & 241 & 234 & 230 & 228 & 225 & 224 \\
 41680 & 263 & 254 & 248 & 241 & 237 & 235 & 232 & 231 \\
 41720 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
 41760 & 263 & 252 & 244 & 237 & 233 & 231 & 228 & 227 \\
 41800 & 251 & 239 & 232 & 224 & 221 & 218 & 216 & 215 \\
 41840 & 244 & 232 & 225 & 218 & 214 & 212 & 209 & 208 \\
 41880 & 239 & 228 & 221 & 214 & 211 & 208 & 206 & 205 \\
 41920 & 237 & 226 & 219 & 212 & 208 & 206 & 204 & 203 \\
 41960 & 235 & 224 & 217 & 210 & 207 & 204 & 202 & 201 \\
 42000 & 236 & 226 & 219 & 212 & 208 & 206 & 203 & 202 \\
 42040 & 238 & 228 & 222 & 215 & 211 & 209 & 207 & 206 \\
 42080 & 240 & 232 & 225 & 219 & 215 & 213 & 211 & 210 \\
 42120 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 42160 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 42200 & 248 & 240 & 234 & 227 & 223 & 221 & 219 & 218 \\
 42240 & 251 & 242 & 235 & 228 & 225 & 222 & 220 & 219 \\
 42280 & 253 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 42320 & 257 & 248 & 241 & 234 & 231 & 228 & 226 & 225 \\
 42360 & 261 & 252 & 245 & 238 & 234 & 232 & 229 & 228 \\
 42400 & 263 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 42440 & 263 & 253 & 246 & 239 & 235 & 232 & 230 & 229 \\
 42480 & 263 & 252 & 245 & 238 & 234 & 231 & 229 & 228 \\
 42520 & 262 & 253 & 246 & 239 & 235 & 233 & 231 & 230 \\
 42560 & 251 & 242 & 235 & 228 & 224 & 222 & 220 & 219 \\
 42600 & 238 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 42640 & 232 & 220 & 213 & 206 & 203 & 200 & 198 & 197 \\
 42680 & 230 & 219 & 212 & 204 & 201 & 198 & 196 & 195 \\
 42720 & 231 & 221 & 213 & 206 & 203 & 200 & 198 & 197 \\
 42760 & 235 & 225 & 218 & 211 & 207 & 205 & 203 & 202 \\
 42800 & 239 & 229 & 223 & 216 & 212 & 210 & 208 & 207 \\
 42840 & 243 & 234 & 227 & 221 & 217 & 215 & 213 & 211 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2085-2091}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 42880 & 247 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 42920 & 251 & 242 & 236 & 229 & 226 & 223 & 221 & 220 \\
 42960 & 254 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
 43000 & 259 & 250 & 244 & 237 & 233 & 231 & 229 & 227 \\
 43040 & 263 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 43080 & 266 & 257 & 250 & 243 & 240 & 237 & 235 & 234 \\
 43120 & 266 & 257 & 250 & 243 & 239 & 236 & 234 & 233 \\
 43160 & 262 & 252 & 245 & 238 & 234 & 231 & 229 & 228 \\
 43200 & 257 & 246 & 239 & 231 & 227 & 224 & 222 & 221 \\
 43240 & 253 & 243 & 235 & 228 & 224 & 222 & 219 & 218 \\
 43280 & 251 & 242 & 236 & 229 & 225 & 223 & 220 & 219 \\
 43320 & 246 & 237 & 230 & 224 & 220 & 218 & 215 & 214 \\
 43360 & 234 & 223 & 216 & 209 & 205 & 203 & 201 & 200 \\
 43400 & 228 & 217 & 210 & 202 & 199 & 196 & 194 & 193 \\
 43440 & 229 & 218 & 211 & 203 & 200 & 197 & 195 & 194 \\
 43480 & 232 & 222 & 215 & 208 & 205 & 202 & 200 & 199 \\
 43520 & 237 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 43560 & 242 & 232 & 226 & 219 & 215 & 213 & 211 & 210 \\
 43600 & 247 & 238 & 232 & 225 & 221 & 219 & 217 & 216 \\
 43640 & 252 & 243 & 237 & 230 & 226 & 224 & 222 & 221 \\
 43680 & 258 & 249 & 242 & 235 & 232 & 229 & 227 & 226 \\
 43720 & 263 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 43760 & 268 & 259 & 253 & 246 & 242 & 240 & 237 & 236 \\
 43800 & 269 & 261 & 254 & 247 & 243 & 241 & 238 & 237 \\
 43840 & 267 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
 43880 & 262 & 252 & 245 & 237 & 233 & 231 & 228 & 227 \\
 43920 & 255 & 245 & 238 & 230 & 227 & 224 & 222 & 221 \\
 43960 & 249 & 240 & 233 & 226 & 222 & 220 & 218 & 217 \\
 44000 & 246 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 44040 & 245 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 44080 & 242 & 234 & 228 & 222 & 218 & 216 & 213 & 212 \\
 44120 & 233 & 223 & 216 & 209 & 205 & 203 & 201 & 200 \\
 44160 & 230 & 219 & 212 & 205 & 201 & 198 & 196 & 195 \\
 44200 & 231 & 221 & 214 & 207 & 203 & 201 & 198 & 197 \\
 44240 & 235 & 225 & 218 & 211 & 208 & 205 & 203 & 202 \\
 44280 & 240 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 44320 & 246 & 236 & 230 & 223 & 219 & 217 & 215 & 214 \\
 44360 & 252 & 243 & 236 & 229 & 225 & 223 & 220 & 219 \\
 44400 & 259 & 249 & 242 & 235 & 231 & 229 & 227 & 226 \\
 44440 & 265 & 256 & 249 & 242 & 238 & 236 & 234 & 233 \\
 44480 & 269 & 260 & 253 & 246 & 242 & 240 & 238 & 237 \\
 44520 & 269 & 260 & 253 & 246 & 243 & 240 & 238 & 237 \\
 44560 & 265 & 256 & 250 & 243 & 239 & 236 & 234 & 233 \\
 44600 & 259 & 250 & 243 & 236 & 232 & 230 & 228 & 226 \\
 44640 & 253 & 244 & 237 & 230 & 226 & 224 & 222 & 221 \\
 44680 & 248 & 239 & 233 & 226 & 222 & 220 & 218 & 217 \\
 44720 & 244 & 236 & 230 & 223 & 220 & 218 & 215 & 214 \\
 44760 & 242 & 235 & 228 & 222 & 218 & 216 & 214 & 213 \\
 44800 & 243 & 235 & 229 & 222 & 219 & 217 & 214 & 213 \\
 44840 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 44880 & 237 & 227 & 220 & 213 & 210 & 207 & 205 & 204 \\
 44920 & 233 & 222 & 215 & 209 & 205 & 203 & 200 & 199 \\
 44960 & 235 & 224 & 217 & 210 & 206 & 204 & 202 & 201 \\
 45000 & 239 & 228 & 221 & 214 & 211 & 208 & 206 & 205 \\
 45040 & 244 & 234 & 226 & 219 & 216 & 213 & 211 & 210 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2091-2097}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 45080 & 251 & 240 & 232 & 225 & 221 & 219 & 217 & 215 \\
 45120 & 258 & 247 & 239 & 232 & 228 & 225 & 223 & 222 \\
 45160 & 263 & 253 & 246 & 238 & 235 & 232 & 230 & 229 \\
 45200 & 266 & 256 & 249 & 242 & 238 & 236 & 233 & 232 \\
 45240 & 264 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 45280 & 260 & 251 & 245 & 238 & 234 & 232 & 229 & 228 \\
 45320 & 254 & 246 & 239 & 232 & 229 & 226 & 224 & 223 \\
 45360 & 250 & 241 & 235 & 228 & 225 & 222 & 220 & 219 \\
 45400 & 246 & 238 & 232 & 226 & 222 & 220 & 217 & 216 \\
 45440 & 244 & 236 & 230 & 223 & 220 & 218 & 215 & 214 \\
 45480 & 242 & 234 & 228 & 222 & 218 & 216 & 214 & 213 \\
 45520 & 242 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 45560 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 45600 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 45640 & 242 & 233 & 226 & 219 & 216 & 213 & 211 & 210 \\
 45680 & 238 & 227 & 220 & 213 & 209 & 207 & 205 & 204 \\
 45720 & 238 & 227 & 220 & 213 & 209 & 207 & 204 & 203 \\
 45760 & 242 & 230 & 222 & 215 & 212 & 209 & 207 & 206 \\
 45800 & 248 & 235 & 227 & 219 & 216 & 213 & 211 & 210 \\
 45840 & 254 & 242 & 233 & 226 & 222 & 219 & 217 & 216 \\
 45880 & 259 & 247 & 239 & 232 & 228 & 226 & 223 & 222 \\
 45920 & 259 & 249 & 241 & 234 & 230 & 228 & 226 & 225 \\
 45960 & 257 & 247 & 240 & 233 & 230 & 227 & 225 & 224 \\
 46000 & 253 & 244 & 237 & 230 & 227 & 224 & 222 & 221 \\
 46040 & 249 & 240 & 234 & 227 & 223 & 221 & 219 & 218 \\
 46080 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 46120 & 244 & 237 & 231 & 224 & 221 & 218 & 216 & 215 \\
 46160 & 243 & 236 & 230 & 223 & 220 & 218 & 215 & 214 \\
 46200 & 243 & 235 & 229 & 223 & 219 & 217 & 214 & 213 \\
 46240 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 46280 & 243 & 235 & 228 & 221 & 217 & 215 & 213 & 211 \\
 46320 & 245 & 236 & 229 & 222 & 218 & 216 & 213 & 212 \\
 46360 & 251 & 242 & 236 & 229 & 225 & 222 & 220 & 219 \\
 46400 & 252 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 46440 & 245 & 234 & 226 & 219 & 215 & 213 & 211 & 210 \\
 46480 & 243 & 230 & 222 & 214 & 210 & 208 & 206 & 205 \\
 46520 & 246 & 232 & 223 & 215 & 211 & 208 & 206 & 205 \\
 46560 & 249 & 236 & 228 & 220 & 216 & 214 & 211 & 210 \\
 46600 & 251 & 239 & 231 & 224 & 220 & 218 & 216 & 215 \\
 46640 & 251 & 239 & 232 & 225 & 221 & 219 & 216 & 215 \\
 46680 & 248 & 238 & 231 & 224 & 221 & 218 & 216 & 215 \\
 46720 & 245 & 236 & 229 & 222 & 218 & 216 & 214 & 213 \\
 46760 & 243 & 234 & 227 & 220 & 217 & 214 & 212 & 211 \\
 46800 & 242 & 234 & 228 & 221 & 217 & 215 & 213 & 212 \\
 46840 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 46880 & 243 & 236 & 230 & 223 & 220 & 217 & 215 & 214 \\
 46920 & 244 & 237 & 230 & 224 & 220 & 218 & 216 & 215 \\
 46960 & 245 & 237 & 230 & 224 & 220 & 218 & 216 & 214 \\
 47000 & 245 & 237 & 230 & 223 & 219 & 216 & 214 & 213 \\
 47040 & 247 & 237 & 230 & 223 & 219 & 216 & 214 & 213 \\
 47080 & 250 & 240 & 233 & 226 & 223 & 220 & 218 & 217 \\
 47120 & 256 & 247 & 241 & 234 & 230 & 227 & 225 & 224 \\
 47160 & 264 & 256 & 249 & 242 & 238 & 236 & 234 & 233 \\
 47200 & 263 & 252 & 245 & 237 & 233 & 231 & 229 & 228 \\
 47240 & 253 & 240 & 232 & 224 & 221 & 218 & 215 & 214 \\
\tableline
\end{tabular} \end{center} \end{table}
\begin{table}[p]
\caption{Brightness Temperature of Mars:2097-2103}
\begin{center}
\begin{tabular}{rrrrrrrrrrrr}
\tableline
MJD & 10 & 20 & 34 & 65 & 100 & 150 & 250 & 350 \\
\tableline
 47280 & 249 & 236 & 228 & 220 & 217 & 214 & 212 & 211 \\
 47320 & 245 & 233 & 226 & 218 & 215 & 212 & 210 & 209 \\
 47360 & 242 & 231 & 224 & 217 & 213 & 211 & 208 & 207 \\
 47400 & 240 & 229 & 222 & 215 & 211 & 209 & 207 & 206 \\
 47440 & 238 & 227 & 220 & 214 & 210 & 208 & 205 & 204 \\
 47480 & 237 & 228 & 221 & 214 & 210 & 208 & 206 & 205 \\
 47520 & 239 & 230 & 223 & 216 & 213 & 210 & 208 & 207 \\
 47560 & 241 & 232 & 226 & 220 & 216 & 214 & 211 & 210 \\
 47600 & 243 & 235 & 229 & 222 & 219 & 216 & 214 & 213 \\
 47640 & 245 & 238 & 231 & 225 & 221 & 219 & 216 & 215 \\
 47680 & 247 & 239 & 233 & 226 & 223 & 220 & 218 & 217 \\
 47720 & 249 & 240 & 233 & 226 & 223 & 220 & 218 & 217 \\
 47760 & 251 & 242 & 235 & 228 & 224 & 222 & 219 & 218 \\
 47800 & 254 & 245 & 238 & 231 & 228 & 225 & 223 & 222 \\
 47840 & 258 & 249 & 242 & 235 & 232 & 229 & 227 & 226 \\
 47880 & 262 & 252 & 246 & 239 & 235 & 232 & 230 & 229 \\
 47920 & 265 & 255 & 248 & 241 & 237 & 235 & 232 & 231 \\
 47960 & 267 & 258 & 251 & 243 & 240 & 237 & 235 & 234 \\
 48000 & 262 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 48040 & 248 & 237 & 230 & 223 & 219 & 217 & 214 & 213 \\
 48080 & 238 & 227 & 220 & 213 & 209 & 207 & 205 & 204 \\
 48120 & 233 & 222 & 215 & 208 & 205 & 202 & 200 & 199 \\
 48160 & 232 & 221 & 213 & 206 & 203 & 200 & 198 & 197 \\
 48200 & 233 & 222 & 215 & 208 & 205 & 202 & 200 & 199 \\
 48240 & 235 & 226 & 219 & 212 & 208 & 206 & 204 & 203 \\
 48280 & 239 & 230 & 223 & 217 & 213 & 211 & 209 & 208 \\
 48320 & 243 & 234 & 228 & 221 & 218 & 215 & 213 & 212 \\
 48360 & 246 & 238 & 232 & 225 & 222 & 219 & 217 & 216 \\
 48400 & 250 & 241 & 235 & 228 & 225 & 222 & 220 & 219 \\
 48440 & 253 & 244 & 238 & 231 & 227 & 225 & 222 & 221 \\
 48480 & 257 & 248 & 241 & 234 & 231 & 228 & 226 & 225 \\
 48520 & 261 & 252 & 245 & 238 & 235 & 232 & 230 & 229 \\
 48560 & 264 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 48600 & 265 & 255 & 248 & 241 & 238 & 235 & 233 & 232 \\
 48640 & 263 & 253 & 245 & 238 & 234 & 232 & 229 & 228 \\
 48680 & 259 & 248 & 240 & 232 & 228 & 226 & 223 & 222 \\
 48720 & 256 & 246 & 238 & 231 & 227 & 224 & 222 & 221 \\
 48760 & 254 & 245 & 239 & 232 & 228 & 226 & 224 & 223 \\
 48800 & 243 & 234 & 227 & 220 & 217 & 214 & 212 & 211 \\
 48840 & 232 & 221 & 214 & 207 & 204 & 201 & 199 & 198 \\
 48880 & 229 & 217 & 210 & 203 & 199 & 196 & 194 & 193 \\
 48920 & 229 & 218 & 211 & 204 & 200 & 198 & 195 & 194 \\
 48960 & 233 & 223 & 216 & 209 & 205 & 203 & 200 & 199 \\
 49000 & 237 & 228 & 221 & 214 & 210 & 208 & 206 & 205 \\
 49040 & 242 & 233 & 226 & 219 & 216 & 213 & 211 & 210 \\
 49080 & 246 & 238 & 231 & 225 & 221 & 219 & 216 & 215 \\
 49120 & 251 & 243 & 236 & 229 & 226 & 223 & 221 & 220 \\
 49160 & 256 & 248 & 241 & 234 & 230 & 228 & 226 & 225 \\
 49200 & 261 & 253 & 246 & 239 & 236 & 233 & 231 & 230 \\
 49240 & 266 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
 49280 & 268 & 260 & 253 & 246 & 242 & 240 & 237 & 236 \\
 49320 & 268 & 258 & 251 & 244 & 241 & 238 & 236 & 235 \\
 49360 & 263 & 253 & 246 & 238 & 234 & 232 & 229 & 228 \\
 49400 & 256 & 246 & 238 & 231 & 227 & 225 & 222 & 221 \\
 49440 & 250 & 241 & 234 & 226 & 223 & 220 & 218 & 217 \\
\tableline
\end{tabular}
